Demonstration of a cryogenic, switchable electron source for low-temperature detector calibration

We present the realization of a prototype of a compact, switchable electron source operating at cryogenic temperatures, demonstrated at energies ranging from 100 eV to 300 eV, and conceptually extendable to an arbitrary energy range. The electrons are produced via photoelectric emission, induced by a LED illuminating two 400~nm-thick commercial aluminum layers inside a cryostat, and are subsequently accelerated by a voltage of up to 300~V. Detection is carried out with an array of transition-edge sensor (TES) microcalorimeters designed for X-ray detectors, where we successfully observe signals consistent with electrons produced at the source at rates of $\gtrsim$1~Hz and with an efficiency of $\gtrsim 10^{-14}\ e^-/\gamma$. One of the potential applications of this prototype is the development of a calibration method for cryogenic detectors, based on the generation, acceleration, and multiplication of electrons, followed by their conversion into high-energy photons.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

